Measuring what Matters: A Hybrid Approach to Dynamic Programming with Treewidth

We develop a framework for applying treewidth-based dynamic programming on graphs with "hybrid structure", i.e., with parts that may not have small treewidth but instead possess other structural properties. Informally, this is achieved by defining a refinement of treewidth which only considers parts of the graph that do not belong to a pre-specified tractable graph class. Our approach allows us to not only generalize existing fixed-parameter algorithms exploiting treewidth, but also fixed-parameter algorithms which use the size of a modulator as their parameter. As the flagship application of our framework, we obtain a parameter that combines treewidth and rank-width to obtain fixed-parameter algorithms for Chromatic Number, Hamiltonian Cycle, and Max-Cut.

==> h-td-figure.tex <==
\documentclass[TorsoTreewidth.tex]{subfiles}

\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing}

%a potato
\newsavebox\C
\begin{lrbox}{\C}
	\begin{tikzpicture}
	\draw[very thin, pattern=north east lines] plot[smooth cycle,tension=1] coordinates{(2.6,1.3) (3.35,1.7) (2.9,2) (1.75,1.7)};
	\end{tikzpicture}
\end{lrbox}

\tikzstyle{bag}=[draw, fill = blue, fill opacity = 0.4, text opacity = 1, ellipse, minimum width = 70pt, minimum height = 20pt]

\begin{document}
	
		\centering
		\begin{tikzpicture}
		\useasboundingbox (-3.6,-7.4) rectangle (3.6,0.8);
		
		%bags of the original tree decomposition
			\node at (0.05,0.8) {\color{blue} \dots};
			\node[bag] (B1) at (0,0) {};
			\node[bag] (B3) at (2.5,-3.2) {};
			\node at (2.55, -4.1) {\color{blue} \dots};
		%added bags
			\node[bag] (B2) at (1.5,-2.2) {};
			\node[bag] (B2j) at (0,-1.2) {};
			\node[bag] (B2') at (-1.5,-2.2) {};
			%forget bags
			\node[bag] (F1) at (-1.5,-3.1) {};
			\node at (-1.45, -3.6) {\color{blue} \dots};
			\node[bag] (FB-N) at (-1.5,-4.1) {};
			%boundary leaf bag
			\node[bag, very thick] (boundary) at (-1.5,-5.2) {\(\bm{N(C)}\)};
		%connections
			\draw[thick, blue!70] (0,0.7)--(B1);
			\draw[thick, blue!70] (B3)--(2.5, -3.9);
			
			\draw[thick, blue!70] (B1)--(B2j);
			\draw[thick, blue!70] (B2j)--(B2);
			\draw[thick, blue!70] (B2j)--(B2');
			\draw[thick, blue!70] (B2)--(B3);
			\draw[thick, blue!70] (B2')--(F1);
			\draw[thick, blue!70] (F1)--(-1.45, -3.5);
			\draw[thick, blue!70] (-1.45, -3.7)--(FB-N);
			\draw[thick, blue!70] (FB-N)--(boundary);
			
		%C
			\node[inner sep = -5pt, outer sep = 0 pt, scale = 2.3] (C) at (-1.5,-6.8) {\usebox\C};
			\node at (-1.5,-6.8) {\(C\)};
		%connections
			\draw[shorten <= -5pt] (boundary) to[out = -25, in = 25] (C);
			\draw[shorten <= -5pt] (boundary) to[out = -60, in = 60] (C);
			\draw[shorten <= -5pt] (boundary) to[out = -120, in = 120] (C);
			\draw[shorten <= -5pt] (boundary) to[out = -160, in = 155] (C);
			
		%descriptions
		 	\node[align=left] (original-bags) at (3.3,0)
		 	{
		 		bags of the original\\
		 		tree decomposition\\
		 		of \(G \circ X\)
	 		};
 			\draw[->, shorten >= 2pt] (original-bags) to (B1);
% 			\draw[->, shorten >= 2pt] (original-bags) to[out = -85, in = 7] (B2);
 			\draw[->, shorten >= 2pt] (original-bags) to[out = -70, in = 40] (B3);
 			\node[align=left] (copy-bags) at (-3.3,-1.2)
 			{
 				copies of the bag $B$\\
 				containing \(N(C)\)
 			};
 			\draw[->, shorten >= 2pt] (copy-bags) to (B2j);
 			\draw[->, shorten >= 3pt] (copy-bags) to (B2);
 			\draw[->, shorten >= 2pt] (copy-bags) to[out = -90, in = 180] (B2');
 			\draw[decorate,decoration={brace,amplitude=5pt},xshift=-35pt,yshift=0pt]
 			(-1.5,-4.3) -- (-1.5,-2.9) node [align=left, black,midway,xshift=-40pt] 
 			{
 				path introducing\\
 				\(B \setminus N(C)\)
 			};

 		%remarks on computation
%	 		\filldraw[red, opacity = 0.3] plot[smooth cycle,tension=1] coordinates{(-3.5,-6.8) (-1.5,-7.6) (0.5,-6.8) (-1.5,-4.6)};
		\end{tikzpicture}
		\caption{
			Part of a nice \(\cH\)-tree-decomposition (blue) including a boundary leaf (bold) and a connected component \(C\) (hatched) of $X$.
%			Computations on \(G[V(C) \cup N(V(C))]\) (underlayed red) exploit 1.~the properties of \(\cH\) for finding solutions on \(C\); and 2.~the size of \(N(C)\) for guaranteeing compatibility with \(G - C\).
%			Computations on \(G - X\) exploit the small treewidth.\newline
%			Depending on in the emphasis is supposed to be on the manipulations we make to the nice tree-decomposition to get an \(\cH\)-tree-decomposition, one could add labels like \(B_{t'}\), \(B_{t_1}\), \(B_{t_2}\) etc.
		}\label{fig:nicedec}
\end{document}
